Concolic Unbounded-Thread Reachability via Loop Summaries (Extended Technical Report)

We present a method for accelerating explicit-state backward search algorithms for systems of arbitrarily many finite-state threads. Our method statically analyzes the program executed by the threads for the existence of simple loops. We show how such loops can be collapsed without approximation into Presburger arithmetic constraints that symbolically summarize the effect of executing the backward search algorithm along the loop in the multi-threaded program. As a result, the subsequent explicit-state search does not need to explore the summarized part of the state space. The combination of concrete and symbolic exploration gives our algorithm a concolic flavor. We demonstrate the power of this method for proving and refuting safety properties of unbounded-thread programs.

==> figures/exp-comp.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize},
  label style={font=\footnotesize}}
\pgfplotsset{compat=1.3} % or newer
% BP experiments
\Ifthen{\fillinbtw}{\usepgfplotslibrary{fillbetween}}
\begin{minipage}{.49\linewidth}
  \begin{tikzpicture}[scale=0.76]
    \begin{loglogaxis}[
      height=7.6cm,
      width= 7.6cm,
      legend pos=north west,
      legend style={font=\scriptsize},        
      xmin=0.01,xmax=3600,
      ymin=0.01,ymax=3600,
      xticklabels={,,,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,TO},
      xlabel={\scriptsize \BWS\ (sec.)},
      yticklabels={,,,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,TO},
      extra x ticks={3600},
      extra x tick style={
        tick label style={rotate=90} % <-- this is added
      },
      extra x tick label={\tiny RO},
      extra y ticks={3600},
      extra y tick label={\scriptsize RO},
      ylabel={\scriptsize \ourtool\ (sec.)}]
      \addplot[only marks, mark=x, color=blue] table {data/bp-unsafe-t.dat};
      \addplot[only marks, mark=o, color=red] table {data/bp-safe-t.dat};
      \draw[red] (axis cs:0.01,0.01) -- (axis cs:3600,3600);
      \draw[gray, dashed] (axis cs:0.01,1) -- (axis cs:1,1);
      \draw[gray, dashed] (axis cs:1,0.01) -- (axis cs:1,1);
      \legend{unsafe BP, ~~~safe BP}
    \end{loglogaxis}
  \end{tikzpicture}
\end{minipage}
\hfill{
  % PN experiments
  \begin{minipage}{.49\linewidth}
    \begin{tikzpicture}[scale=0.76]
      \begin{loglogaxis}[
        height=7.6cm,
        width= 7.6cm,
        legend pos=north west,
        legend style={font=\scriptsize},    
        xmin=0.01,xmax=3600,
        ymin=0.01,ymax=3600,
        xticklabels={,,,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,TO},
        xlabel={\scriptsize \BWS\ (sec.)},
        yticklabels={,,,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,TO},
        extra x ticks={3600},
        extra x tick style={
          tick label style={rotate=90} % <-- this is added
        },
        extra x tick label={\tiny RO},
        extra y ticks={3600},
        extra y tick label={\scriptsize RO},
        ylabel={\scriptsize \ourtool\ (sec.)}]
        \addplot[only marks, mark=x, color=blue] table {data/pn-unsafe-t.dat};
        \addplot[only marks, mark=o, color=red] table {data/pn-safe-t.dat};
        \draw[red] (axis cs:0.01,0.01) -- (axis cs:3600,3600);
        \draw[gray, dashed] (axis cs:0.01,1) -- (axis cs:1,1);
        \draw[gray, dashed] (axis cs:1,0.01) -- (axis cs:1,1);
        \legend{unsafe PN, ~~~safe PN}
      \end{loglogaxis}
    \end{tikzpicture}
  \end{minipage}}
\hfill{
  % BP experiment memory
  \begin{minipage}{0.49\linewidth}
    \begin{tikzpicture}[scale=0.76]
      \begin{semilogyaxis}[
        height=7.6cm,
        width= 7.6cm,
        legend columns=1,
        legend pos=north west, %south east
        legend style={font=\scriptsize},      
        every axis plot post/.append style={mark=none},
        xmin=1,xmax=124,
        xtick={20,40,60,80,100,124},
        xlabel={\scriptsize BP Benchmark},
        ymin=1,ymax=4096,
        extra y ticks={4096},
        extra y tick label={\scriptsize RO},
        yticklabels={,$10^{1}$,$10^{2}$,$10^{3}$},
        ylabel={\scriptsize Memory Usage (MB.)}] 
        \ifthenelse{\fillinbtw}{
          \addplot [name path=A, solid, color=  red] table[x index=0, y index=1] {data/bp-m.dat};
          \addplot [name path=B, solid, color=blue] table[x index=0, y index=2] {data/bp-m.dat};
          \addplot[red!10] fill between[of=A and B];
        }{
          \addplot [solid, color= red] table[x index=0, y index=1] {data/bp-m.dat};
          \addplot [solid, color=blue] table[x index=0, y index=2] {data/bp-m.dat};
        }
        \draw[gray, dashed] (axis cs:1,10) -- (axis cs:115,10);
        \legend{\BWS, \ourtool}
      \end{semilogyaxis}
    \end{tikzpicture}
  \end{minipage}}
\hfill{
  % PN experiment memory
  \begin{minipage}{0.49\linewidth}
    \begin{tikzpicture}[scale=0.76]
      \begin{semilogyaxis}[
        height=7.6cm,
        width= 7.8cm,
        legend columns=1,
        legend pos=north west, %south east
        legend style={font=\scriptsize},      
        every axis plot post/.append style={mark=none},
        xmin=1,xmax=49,
        xtick={10,20,30,40,49},
        xlabel={\scriptsize PN Benchmark},
        ymin=1,ymax=4096,
        extra y ticks={4096},
        extra y tick label={\scriptsize RO},
        yticklabels={,$10^{1}$,$10^{2}$,$10^{3}$},
        ylabel={\scriptsize Memory Usage (MB.)}]
        \ifthenelse{\fillinbtw}{
          \addplot [name path=A, solid, color=  red] table[x index=0, y index=1] {data/pn-m.dat};
          \addplot [name path=B, solid, color=blue] table[x index=0, y index=2] {data/pn-m.dat};
          \addplot[red!10] fill between[of=A and B];   
        }{
          \addplot [solid, color= red] table[x index=0, y index=1] {data/pn-m.dat};
          \addplot [solid, color=blue] table[x index=0, y index=2] {data/pn-m.dat};
        }
        \draw[gray, dashed] (axis cs:1,10) -- (axis cs:55,10);
        \legend{\BWS, \ourtool}
      \end{semilogyaxis}
    \end{tikzpicture}
  \end{minipage}}

%%==================== obsoleted ======================%%

